On the use of the IAST method for gas separation studies in porous materials with gate-opening behavior

Highly flexible nanoporous materials, exhibiting for instance gate opening or breathing behavior, are often presented as candidates for separation processes due to their supposed high adsorption selectivity. But this view, based on "classical" considerations of rigid materials and the use of the Ideal Adsorbed Solution Theory (IAST), does not necessarily hold in the presence of framework deformations. Here, we revisit some results from the published literature and show how proper inclusion of framework flexibility in the osmotic thermodynamic ensemble drastically changes the conclusions, in contrast to what intuition and standard IAST would yield. In all cases, the IAST method does not reproduce the gate-opening behavior in the adsorption of mixtures, and may overestimates the selectivity by up to two orders of magnitude.

==> ofast-gnuplottex-fig1.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4520.00,2820.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1465){\rotatebox{-270}{\makebox(0,0){\strut{}uptake}}}%
      \csname LTb\endcsname%
      \put(2271,130){\makebox(0,0){\strut{}pressure}}%
      \colorrgb{0.90,0.12,0.06}%
      \put(395,1988){\makebox(0,0)[l]{\strut{}closed}}%
      \colorrgb{0.90,0.12,0.06}%
      \put(1689,1988){\makebox(0,0)[l]{\strut{}open}}%
      \colorrgb{0.00,0.45,0.70}%
      \put(1301,734){\makebox(0,0)[l]{\strut{}closed}}%
      \colorrgb{0.00,0.45,0.70}%
      \put(2595,734){\makebox(0,0)[l]{\strut{}open}}%
      \csname LTb\endcsname%
      \put(3339,2093){\makebox(0,0)[l]{\strut{}$\Delta n$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ofast-gnuplottex-fig1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ofast-gnuplottex-fig2.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4520.00,2820.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1550,1466){\makebox(0,0)[l]{\strut{}$P_\text{trans}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1465){\rotatebox{-270}{\makebox(0,0){\strut{}uptake}}}%
      \csname LTb\endcsname%
      \put(2271,130){\makebox(0,0){\strut{}pressure}}%
      \csname LTb\endcsname%
      \put(3425,1706){\makebox(0,0)[r]{\strut{}total}}%
      \csname LTb\endcsname%
      \put(3425,1465){\makebox(0,0)[r]{\strut{}open}}%
      \csname LTb\endcsname%
      \put(3425,1224){\makebox(0,0)[r]{\strut{}closed}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ofast-gnuplottex-fig2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ofast-gnuplottex-fig3.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5100.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(441,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(441,1462){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(441,2328){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(441,3195){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(543,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1606,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2668,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(3731,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(4793,409){\makebox(0,0){\strut{}$80$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1895){\rotatebox{-270}{\makebox(0,0){\strut{}uptake / (mol/mol)}}}%
      \csname LTb\endcsname%
      \put(2668,130){\makebox(0,0){\strut{}pressure / atm}}%
      \csname LTb\endcsname%
      \put(4005,1271){\makebox(0,0)[r]{\strut{}CH$_4$}}%
      \csname LTb\endcsname%
      \put(4005,1030){\makebox(0,0)[r]{\strut{}CO$_2$}}%
      \csname LTb\endcsname%
      \put(4005,789){\makebox(0,0)[r]{\strut{}O$_2$}}%
      \csname LTb\endcsname%
      \put(570,3022){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ofast-gnuplottex-fig3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ofast-gnuplottex-fig4.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5100.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(543,831){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(543,1304){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(543,1777){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(543,2250){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(543,2722){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(543,3195){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(645,409){\makebox(0,0){\strut{}$0.001$}}%
      \csname LTb\endcsname%
      \put(2028,409){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(3410,409){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(4793,409){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1895){\rotatebox{-270}{\makebox(0,0){\strut{}uptake / (mol/mol)}}}%
      \csname LTb\endcsname%
      \put(2719,130){\makebox(0,0){\strut{}pressure / bar}}%
      \csname LTb\endcsname%
      \put(1359,3000){\makebox(0,0)[r]{\strut{}\ce{C2H6}}}%
      \csname LTb\endcsname%
      \put(1359,2759){\makebox(0,0)[r]{\strut{}\ce{C3H8}}}%
      \csname LTb\endcsname%
      \put(1359,2518){\makebox(0,0)[r]{\strut{}\ce{C4H10}}}%
      \csname LTb\endcsname%
      \put(2687,2959){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ofast-gnuplottex-fig4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ofast-gnuplottex-fig5.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9060.00,6800.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(747,3867){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(747,4342){\makebox(0,0)[r]{\strut{}$500$}}%
      \csname LTb\endcsname%
      \put(747,4817){\makebox(0,0)[r]{\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(747,5291){\makebox(0,0)[r]{\strut{}$1500$}}%
      \csname LTb\endcsname%
      \put(747,5766){\makebox(0,0)[r]{\strut{}$2000$}}%
      \csname LTb\endcsname%
      \put(747,6241){\makebox(0,0)[r]{\strut{}$2500$}}%
      \csname LTb\endcsname%
      \put(849,3586){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1693,3586){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2536,3586){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(3380,3586){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(4223,3586){\makebox(0,0){\strut{}$80$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,5006){\rotatebox{-270}{\makebox(0,0){\strut{}selectivity}}}%
      \csname LTb\endcsname%
      \put(2536,6520){\makebox(0,0){\strut{}\ce{CO2} / \ce{O2}}}%
      \csname LTb\endcsname%
      \put(3435,6046){\makebox(0,0)[r]{\strut{}$y_{\ce{CO2}} = 0.1$}}%
      \csname LTb\endcsname%
      \put(3435,5805){\makebox(0,0)[r]{\strut{}$y_{\ce{CO2}} = 0.5$}}%
      \csname LTb\endcsname%
      \put(3435,5564){\makebox(0,0)[r]{\strut{}$y_{\ce{CO2}} = 0.9$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5073,3890){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(5073,4360){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(5073,4830){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(5073,5300){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(5073,5771){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(5073,6241){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(5175,3586){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(6070,3586){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(6964,3586){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(7859,3586){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(8753,3586){\makebox(0,0){\strut{}$80$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4674,5006){\rotatebox{-270}{\makebox(0,0){\strut{}selectivity}}}%
      \csname LTb\endcsname%
      \put(6964,6520){\makebox(0,0){\strut{}\ce{CH4} / \ce{O2}}}%
      \csname LTb\endcsname%
      \put(7965,6046){\makebox(0,0)[r]{\strut{}$y_{\ce{CH4}} = 0.1$}}%
      \csname LTb\endcsname%
      \put(7965,5805){\makebox(0,0)[r]{\strut{}$y_{\ce{CH4}} = 0.5$}}%
      \csname LTb\endcsname%
      \put(7965,5564){\makebox(0,0)[r]{\strut{}$y_{\ce{CH4}} = 0.9$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(747,595){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(747,1261){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(747,1928){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(747,2594){\makebox(0,0)[r]{\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(849,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1693,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2536,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(3380,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(4223,409){\makebox(0,0){\strut{}$80$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1895){\rotatebox{-270}{\makebox(0,0){\strut{}selectivity}}}%
      \csname LTb\endcsname%
      \put(2536,130){\makebox(0,0){\strut{}pressure / atm}}%
      \csname LTb\endcsname%
      \put(3435,3001){\makebox(0,0)[r]{\strut{}$y_{\ce{CO2}} = 0.1$}}%
      \csname LTb\endcsname%
      \put(3435,2760){\makebox(0,0)[r]{\strut{}$y_{\ce{CO2}} = 0.5$}}%
      \csname LTb\endcsname%
      \put(3435,2519){\makebox(0,0)[r]{\strut{}$y_{\ce{CO2}} = 0.9$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5073,595){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(5073,3196){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(5175,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(6070,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(6964,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(7859,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(8753,409){\makebox(0,0){\strut{}$80$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4674,1895){\rotatebox{-270}{\makebox(0,0){\strut{}selectivity}}}%
      \csname LTb\endcsname%
      \put(6964,130){\makebox(0,0){\strut{}pressure / atm}}%
      \csname LTb\endcsname%
      \put(7965,1271){\makebox(0,0)[r]{\strut{}$y_{\ce{CH4}} = 0.1$}}%
      \csname LTb\endcsname%
      \put(7965,1030){\makebox(0,0)[r]{\strut{}$y_{\ce{CH4}} = 0.5$}}%
      \csname LTb\endcsname%
      \put(7965,789){\makebox(0,0)[r]{\strut{}$y_{\ce{CH4}} = 0.9$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ofast-gnuplottex-fig5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ofast-gnuplottex-fig6.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9060.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(747,595){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(747,1344){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(747,2092){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(747,2841){\makebox(0,0)[r]{\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(849,409){\makebox(0,0){\strut{}$0.001$}}%
      \csname LTb\endcsname%
      \put(2035,409){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(3221,409){\makebox(0,0){\strut{}$0.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1718){\rotatebox{-270}{\makebox(0,0){\strut{}selectivity}}}%
      \csname LTb\endcsname%
      \put(2536,130){\makebox(0,0){\strut{}pressure / bar}}%
      \csname LTb\endcsname%
      \put(2536,3120){\makebox(0,0){\strut{}\ce{C3H8} / \ce{C2H6}}}%
      \csname LTb\endcsname%
      \put(1971,2646){\makebox(0,0)[r]{\strut{}$y_{\ce{C3}} = 0.1$}}%
      \csname LTb\endcsname%
      \put(1971,2405){\makebox(0,0)[r]{\strut{}$y_{\ce{C3}} = 0.5$}}%
      \csname LTb\endcsname%
      \put(1971,2164){\makebox(0,0)[r]{\strut{}$y_{\ce{C3}} = 0.9$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5175,595){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(5175,1718){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(5175,2841){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(5277,409){\makebox(0,0){\strut{}$0.001$}}%
      \csname LTb\endcsname%
      \put(6499,409){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(7721,409){\makebox(0,0){\strut{}$0.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4674,1718){\rotatebox{-270}{\makebox(0,0){\strut{}selectivity}}}%
      \csname LTb\endcsname%
      \put(7015,130){\makebox(0,0){\strut{}pressure / bar}}%
      \csname LTb\endcsname%
      \put(7015,3120){\makebox(0,0){\strut{}\ce{C4H10} / \ce{C3H8}}}%
      \csname LTb\endcsname%
      \put(7965,2646){\makebox(0,0)[r]{\strut{}$y_{\ce{C4}} = 0.1$}}%
      \csname LTb\endcsname%
      \put(7965,2405){\makebox(0,0)[r]{\strut{}$y_{\ce{C4}} = 0.5$}}%
      \csname LTb\endcsname%
      \put(7965,2164){\makebox(0,0)[r]{\strut{}$y_{\ce{C4}} = 0.9$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ofast-gnuplottex-fig6}}%
    \gplfronttext
  \end{picture}%
\endgroup

